CarryOn: Learning What to Keep in Context for Long-Horizon LLM Agents

Long-horizon LLM agents can coordinate tools and applications to complete complex, multi-step tasks. As their interaction histories grow, effective context management becomes essential for reliable and efficient execution. Existing methods reduce context through summarization, pruning, or history selection. However, shorter contexts do not necessarily support better decisions: summaries can omit exact details needed for later actions, while retaining entire interactions can carry substantial irrelevant information. We propose CarryOn, a lightweight context manager that pairs compact execution state with fine-grained, source-linked evidence. A learned selector and adaptive retention policy keep relevant evidence available without additional LLM calls for context management. We introduce two complementary evaluation metrics: $S_\alpha$ prioritizes task success while accounting for resource use, and normalized cost per success (NCS) measures the resources spent per successful task. Across AppWorld, OfficeBench, and Tau2 Telecom with three LLM Actors, CarryOn achieves 75.7% macro-averaged task success, exceeding the strongest baseline by 6.7 percentage points. It also achieves the best average scores on both metrics.

==> figures/intro_caption.tex <==
% AGORA AppWorld transfer results updated on 2026-11-04.
\caption{
\textbf{CarryOn: carry what matters.}
\textbf{Left:} Context-management challenges and CarryOn's separation of
compact task state from fine-grained evidence.
\textbf{Right:} Success--efficiency comparison (top) and task-success
gains over the strongest baseline, averaged by benchmark or Actor (bottom).
}
\label{fig:intro}


==> figures/method_caption.tex <==
% User-supplied method.pdf, received 2026-10-11.
% SHA256: 886e052c7fce215d9896758f3b2978b5ab8b6edc20d28deac31063c55ba4a4e0
% The 80/139 counts match actor_call=33 of task_f861c32_2's
% raw_evidence_selection_rounds.json (selector_raw_output.packing).
\caption{
\textbf{CarryOn overview.}
\textbf{(1) History:} The archive supplies fine-grained observation units.
\textbf{(2) Evidence selection:} The selector ranks units using the task
and latest observation.
\textbf{(3) Acting:} The Actor combines selected evidence, recent history,
and compact state to act and update its state.
\textbf{Selector training (bottom):} Annotation citations and later
evidence use supervise ranking of action--observation blocks. The frozen
selector scores finer evidence units at test time.
}
\label{fig:method}

